Image Stylization: From Predefined to Personalized

We present a framework for interactive design of new image stylizations using a wide range of predefined filter blocks. Both novel and off-the-shelf image filtering and rendering techniques are extended and combined to allow the user to unleash their creativity to intuitively invent, modify, and tune new styles from a given set of filters. In parallel to this manual design, we propose a novel procedural approach that automatically assembles sequences of filters, leading to unique and novel styles. An important aim of our framework is to allow for interactive exploration and design, as well as to enable videos and camera streams to be stylized on the fly. In order to achieve this real-time performance, we use the \textit{Best Linear Adaptive Enhancement} (BLADE) framework -- an interpretable shallow machine learning method that simulates complex filter blocks in real time. Our representative results include over a dozen styles designed using our interactive tool, a set of styles created procedurally, and new filters trained with our BLADE approach.

==> images/details_-20_filters.tikz <==
% TikZ figure: Trained DC

\begin{tikzpicture}[scale=0.85]

\node (0,0) {
\includegraphics[width=6.75cm]{images/details_-20.png}};

\node (ori) at (0,4) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\foreach \y in {-1,0,1}
{
  \draw [->,yshift=\y * 2.53cm] (-4.05,1.2) -- +(0,-2.4)
  node [midway,xshift=2pt,above,rotate=90] {\tiny Strength};
}

\node (coh) at (-4.75,0) [rotate=90] {\tiny Coherence};
\draw (coh) -- +(0,3.75);
\draw [->] (coh) -- +(0,-3.75);

\begin{scope}[xshift=4.4cm]
\node (0,0) {\includegraphics[width=0.159375cm,height=5.1cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.38659/-0.5,1.38659/0.5,-2.77319/-1.0,2.77319/1.0}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/etf_filters.tikz <==
% TikZ figure: Trained ETF filters.

\begin{tikzpicture}

\begin{scope}[scale=0.9]
\node (0,0) {
\includegraphics[width=6.75cm]{images/20170707_etf_filters.png}};

\node (ori) at (0,0.7) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\draw [->] (-4.05,0.5) -- +(0,-1)
node [midway,xshift=0pt,above,rotate=90] {\scriptsize Coherence};
\end{scope}

\begin{scope}[xshift=4.1cm]
\node (0,0) {\includegraphics[width=0.16875cm,height=2cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-1) rectangle (0.09375,1);

\foreach \y/\yl in {0/0,-0.70373/-0.2,0.70373/0.2}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/fdog_filters.tikz <==
% TikZ figure: Trained FDoG (flow-based DoG) filters.

\begin{tikzpicture}[scale=0.85]

\node (0,0) {
\includegraphics[width=6.75cm]{images/20170530_fdog_filters_scale1.png}};

\node (ori) at (0,4) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\foreach \y in {-1,0,1}
{
  \draw [->,yshift=\y * 2.53cm] (-4.05,1.2) -- +(0,-2.4)
  node [midway,xshift=2pt,above,rotate=90] {\tiny Strength};
}

\node (coh) at (-4.75,0) [rotate=90] {\tiny Coherence};
\draw (coh) -- +(0,3.75);
\draw [->] (coh) -- +(0,-3.75);

\begin{scope}[xshift=4.4cm]
\node (0,0) {\includegraphics[width=0.159375cm,height=5.1cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.38659/-0.5,1.38659/0.5,-2.77319/-1.0,2.77319/1.0}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/inference_diagram.tikz <==
% TikZ figure: BLADE inference diagram.

\begin{tikzpicture}[rotate=-90,scale=0.4,yscale=0.8,>=stealth',semithick]

\begin{scope}
\node [rectangle] (input) at (0,-3.75) {{\small Input patch}
$\vv{R}_i \vv{\inimage}$};
\coordinate (split0) at (0,0.4) {};

\begin{scope}[yshift=7.2cm]
\node [rectangle,draw,fill=PlotColorD,rounded corners=4pt,inner sep=4pt] (h1) at (-3.25,0.35)
{\small $\vv{\filter}^1$};
\node [rectangle,draw,fill=PlotColorD,rounded corners=4pt,inner sep=4pt] (h2) at (-0.85,0.35)
{\small $\vv{\filter}^2$};
\node (h3) at (1.25,0.35) {\small $\vdots$};
\node [rectangle,draw,fill=PlotColorD,rounded corners=4pt,inner sep=4pt] (h4) at (3.25,0.35)
{\small $\vv{\filter}^K$};
\end{scope}

\node [rectangle,draw,fill=PlotColorD,rounded corners=4pt,inner sep=3pt] (stanalysis) at (2,2.4)
{\small $s(i)$};

\draw (5,5.1) node [right] {\small Linear filterbank};
\draw (3.8,-1.5) node [right] {\small Filter selection};


\node [rectangle] (output) at (0,14) {{\small Output pixel} $\outimage_i$};

\begin{scope}[yshift=8.5cm]
\coordinate (split) at (0,1) {};
\draw [rounded corners=2.5pt] (split) -- (split-|h1) to (h1);
\draw (split-|h2) to (h2);
\draw (split) -- +(0.6,0);
\draw [dashed] (0.6,1) -- (1.6,1);
\draw [rounded corners=2.5pt] (1.6,1) -- (split-|h4) -- (h4);
\draw [->] (split) -- (output);
\end{scope}

\draw [rounded corners=2.5pt,->] (split0) -- (split0-|stanalysis) -- (stanalysis);

\begin{scope}[yshift=6cm]
\node [circle,draw,inner sep=1pt] (h1c) at (-3.35,0) {};
\node [circle,draw,inner sep=1pt] (h2c) at (-0.85,0) {};
\node [circle,draw,inner sep=1pt] (h4c) at (3.35,0) {};
\end{scope}

\node [circle,draw,inner sep=1pt] (sel) at (0,4) {};

\draw (h1) to (h1c);
\draw (h2) to (h2c);
\draw (h4) to (h4c);

\draw [xshift=0cm,yshift=4cm,very thick,gray!50] (40:1.2) arc (40:140:1.2);
\draw [shorten >=4pt] (sel) -- (h1c);
\draw [rounded corners=2.5pt,->,shorten >=2pt] (stanalysis) -- (stanalysis|-sel) -- (sel);
\end{scope}

\draw (input) -- (sel);

\end{tikzpicture}


==> images/quantization.tikz <==
% TikZ figure: quantization of features for filter selection.

\begin{tikzpicture}[scale=1.1]

\begin{scope}
\fill [ColorOri00!40] ((0:0) -- (84.375:1) arc (84.375:95.625:1)
  -- (95.625:-1) arc (95.625:84.375:-1) -- cycle;
\fill [ColorOri01!40] ((0:0) -- (73.125:1) arc (73.125:84.375:1)
  -- (84.375:-1) arc (84.375:73.125:-1) -- cycle;
\fill [ColorOri02!40] ((0:0) -- (61.875:1) arc (61.875:73.125:1)
  -- (73.125:-1) arc (73.125:61.875:-1) -- cycle;
\fill [ColorOri03!40] ((0:0) -- (50.625:1) arc (50.625:61.875:1)
  -- (61.875:-1) arc (61.875:50.625:-1) -- cycle;
\fill [ColorOri04!40] ((0:0) -- (39.375:1) arc (39.375:50.625:1)
  -- (50.625:-1) arc (50.625:39.375:-1) -- cycle;
\fill [ColorOri05!40] ((0:0) -- (28.125:1) arc (28.125:39.375:1)
  -- (39.375:-1) arc (39.375:28.125:-1) -- cycle;
\fill [ColorOri06!40] ((0:0) -- (16.875:1) arc (16.875:28.125:1)
  -- (28.125:-1) arc (28.125:16.875:-1) -- cycle;
\fill [ColorOri07!40] ((0:0) -- (5.625:1) arc (5.625:16.875:1)
  -- (16.875:-1) arc (16.875:5.625:-1) -- cycle;
\fill [ColorOri08!40] ((0:0) -- (-5.625:1) arc (-5.625:5.625:1)
  -- (5.625:-1) arc (5.625:-5.625:-1) -- cycle;
\fill [ColorOri09!40] ((0:0) -- (-16.875:1) arc (-16.875:-5.625:1)
  -- (-5.625:-1) arc (-5.625:-16.875:-1) -- cycle;
\fill [ColorOri10!40] ((0:0) -- (-28.125:1) arc (-28.125:-16.875:1)
  -- (-16.875:-1) arc (-16.875:-28.125:-1) -- cycle;
\fill [ColorOri11!40] ((0:0) -- (-39.375:1) arc (-39.375:-28.125:1)
  -- (-28.125:-1) arc (-28.125:-39.375:-1) -- cycle;
\fill [ColorOri12!40] ((0:0) -- (-50.625:1) arc (-50.625:-39.375:1)
  -- (-39.375:-1) arc (-39.375:-50.625:-1) -- cycle;
\fill [ColorOri13!40] ((0:0) -- (-61.875:1) arc (-61.875:-50.625:1)
  -- (-50.625:-1) arc (-50.625:-61.875:-1) -- cycle;
\fill [ColorOri14!40] ((0:0) -- (-73.125:1) arc (-73.125:-61.875:1)
  -- (-61.875:-1) arc (-61.875:-73.125:-1) -- cycle;
\fill [ColorOri15!40] ((0:0) -- (-84.375:1) arc (-84.375:-73.125:1)
  -- (-73.125:-1) arc (-73.125:-84.375:-1) -- cycle;

\foreach \th in {-84.375, -73.125, -61.875, -50.625, -39.375, -28.125, -16.875,
-5.625, 5.625, 16.875, 28.125, 39.375, 50.625, 61.875, 73.125, 84.375}
{
  \draw(\th:-1) -- (\th:-0.93) (\th:0.93) -- (\th:1);
}

\foreach \i/\th in {0/90, 1/78.75, 2/67.5, 3/56.25, 4/45, 5/33.75, 6/22.5,
7/11.25, 8/-0, 9/-11.25, 10/-22.5, 11/-33.75, 12/-45, 13/-56.25, 14/-67.5,
15/-78.75}
{
  \draw (\th:1.2) node {\tiny\sf \i};
}

\draw [semithick] (0,0) circle (1);

\draw (0,-1.6) node {\small\bf Orientation\vphantom{Sg}};
\end{scope}

\begin{scope}[xshift=2.3cm]

\begin{scope}[yshift=-0.85cm,xscale=1.5,yscale=1.7,xshift=0.0cm,semithick,xscale=-1,rotate=90]
\shade[top color=ColorStrengthTop,bottom color=ColorStrengthBottom,rounded corners=2.5pt] (0.0,-0.2) rectangle (1.0,0.1);

\fill[color=ColorStrengthTop!90!ColorStrengthBottom] (0.8,0.0) rectangle (1.0,0.2);
\fill[color=ColorStrengthTop!70!ColorStrengthBottom] (0.6,0.0) rectangle (0.8,0.2);
\fill[color=ColorStrengthTop!50!ColorStrengthBottom] (0.4,0.0) rectangle (0.6,0.2);
\fill[color=ColorStrengthTop!30!ColorStrengthBottom] (0.2,0.0) rectangle (0.4,0.2);
\fill[color=ColorStrengthTop!10!ColorStrengthBottom] (0.0,0.0) rectangle (0.2,0.2);

\draw (0.5,-0.15) node [left=2pt] {\tiny\sf In};
\draw (0.5,0.49) node [left,xshift=2pt] {\tiny\sf Out};

\draw (-0.1,0.2) node [left] {\footnotesize\sf 10};
\draw (1.1,0.2) node [left] {\footnotesize\sf 40};
\draw [semithick] (0,3pt) to (0,0) -- (1,0) to (1,3pt);


\foreach \x in {0.2, 0.4, 0.6, 0.8}
{
  \draw [thick] (\x,0) -- ++(0,3pt);
}

\end{scope}

\draw (0,-1.6) node {\small\bf Strength\vphantom{Sg}};
\end{scope}

\begin{scope}[xshift=4.3cm]

\begin{scope}[yshift=-0.85cm,xscale=1.5,yscale=1.7,xshift=0.0cm,semithick,xscale=-1,rotate=90]
\shade[top color=ColorCoherenceTop,bottom color=ColorCoherenceBottom,rounded corners=2.5pt] (0.0,-0.2) rectangle (1.0,0.1);

\fill[color=ColorCoherenceTop!83!ColorCoherenceBottom] (0.666,0.0) rectangle (1.0,0.2);
\fill[color=ColorCoherenceTop!50!ColorCoherenceBottom] (0.333,0.0) rectangle (0.666,0.2);
\fill[color=ColorCoherenceTop!17!ColorCoherenceBottom] (0.0,0.0) rectangle (0.333,0.2);

\draw [thick] (0,3pt) -- (0,0) node [left] {}
-- (1.0,0.0) node [left] {} -- ++(0,3pt);

\draw (-0.1,0.2) node [left] {\footnotesize\sf 0.2};
\draw (1.1,0.2) node [left] {\footnotesize\sf 0.8};

\foreach \x in {0.333, 0.667}
{
  \draw [semithick] (\x,0) -- ++(0,3pt);
}

\draw (0.5,-0.15) node [left=2pt] {\tiny\sf In};
\draw (0.5,0.49) node [left,xshift=2pt] {\tiny\sf Out};

\end{scope}

\draw (0,-1.6) node {\small\bf Coherence\vphantom{Sg}};
\end{scope}

\end{tikzpicture}

==> images/tv_flow_filters.tikz <==
% TikZ figure: Trained TV flow filters.

\begin{tikzpicture}[scale=0.85]

\node (0,0) {
\includegraphics[width=6.375cm]{images/20170707_tv_flow_filters.png}};

\node (ori) at (0,4) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\foreach \y in {-1.5,-0.5,0.5,1.5}
{
  \draw [->,yshift=\y * 1.9cm] (-4.05,0.9) -- +(0,-1.8)
  node [midway,xshift=2pt,above,rotate=90] {\tiny Strength};
}

\node (coh) at (-4.75,0) [rotate=90] {\tiny Coherence};
\draw (coh) -- +(0,3.75);
\draw [->] (coh) -- +(0,-3.75);

\begin{scope}[xshift=4.4cm]
\node (0,0) {\includegraphics[width=0.159375cm,height=5.1cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.10701/-0.1,1.10701/0.1,-2.21402/-0.2,2.21402/0.2}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}

